Squeezing-preserving coherent control in Fourier-shaped optical lattices

Motional squeezed states of atoms in optical lattices are affected by the anharmonicity of the trapping potential. Unequal vibrational energy spacings cause dephasing among the occupied motional-state coherences, leading to distortion of the wavepacket and a reduction in squeezing. We show numerically that adding a weak second or third spatial harmonic to a one-dimensional lattice slows the initial decay of the squeezing. Squeezed states are prepared by one or two sudden changes of the lattice depth. For each harmonic and each preparation scheme, we choose the harmonic amplitude that keeps the evolved state closest, on average over 1 ms, to its evolution in a harmonic trap. We then compare the squeezing with that in a sinusoidal lattice with the same initial squeezing and trap frequency. In all four cases studied, the successive squeezing maxima initially decay more slowly in the shaped lattice. The improvement arises because the optimal harmonic nearly equalizes the two dominant vibrational level spacings over the region occupied by the squeezed wave packet, which canceling the quartic term of the potential alone does not achieve. Because the amplitude of the added harmonic is static and can be produced with existing Fourier-synthesis techniques, lattice shaping offers a simple way to preserve motional squeezing without additional time-dependent control.

==> setup_diagram.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,font=\small,
  axis/.style={draw=black!55,densely dashed,-{Latex[length=2.2mm]}},
  direct beam/.style={draw=orange!80!black,line width=4.2pt,opacity=0.28,line cap=round},
  projected beam/.style={draw=orange!80!black,line width=4.2pt,opacity=0.28,line cap=round},
  fundamental beam/.style={draw=blue!75!black,line width=4.2pt,opacity=0.28,line cap=round},
  harmonic beam/.style={draw=orange!80!black,line width=4.2pt,opacity=0.28,line cap=round},
  direct ray/.style={draw=orange!85!black,line width=0.9pt,-{Latex[length=2.2mm]}},
  projected ray/.style={draw=orange!85!black,line width=0.9pt,-{Latex[length=2.2mm]}},
  fundamental ray/.style={draw=blue!80!black,line width=0.9pt,-{Latex[length=2.2mm]}},
  harmonic ray/.style={draw=orange!85!black,line width=0.9pt,-{Latex[length=2.2mm]}},
  atom/.style={circle,draw=black!75,fill=green!25,minimum size=7pt,inner sep=0pt},
  beam label/.style={font=\footnotesize,fill=white,inner sep=1.5pt}
]
  % (a) One short-wavelength carrier: one pair is axial and one is projected.
  \node[font=\bfseries] at (-4.45,1.72) {(a) single-wavelength scheme};
  \draw[axis] (-8.35,0) -- (-0.55,0);
  \node[font=\footnotesize] at (-0.68,0.34) {$x$};

  % Counterpropagating axial rays are offset slightly so that both are visible.
  \draw[direct beam] (-8.00,0.12) -- (-0.90,0.12);
  \draw[direct beam] (-0.90,-0.12) -- (-8.00,-0.12);
  \draw[direct ray] (-7.90,0.12) -- (-4.98,0.12);
  \draw[direct ray] (-1.00,-0.12) -- (-3.92,-0.12);
  \node[beam label] at (-6.75,0.36) {axial pair};

  % The projected pair crosses symmetrically: its two wavevectors have
  % opposite axial components and equal transverse components.
  \draw[projected beam] (-5.36,-1.35) -- (-3.54,1.35);
  \draw[projected beam] (-3.54,-1.35) -- (-5.36,1.35);
  \draw[projected ray] (-5.31,-1.27) -- (-4.75,-0.45);
  \draw[projected ray] (-3.59,-1.27) -- (-4.15,-0.45);
  \node[beam label] at (-4.45,-1.62) {angled pair};

  \draw[black!70] (-3.52,0.20) arc[start angle=12,end angle=48,radius=0.95];
  \node[font=\footnotesize] at (-3.84,0.35) {$\theta$};
  \node[atom] at (-4.45,0) {};

  \draw[black!18] (0,-1.82) -- (0,1.82);

  % (b) Independent collinear standing waves; paths are offset for visibility.
  \node[font=\bfseries] at (4.45,1.72) {(b) two-color scheme};
  \draw[axis] (0.55,0) -- (8.35,0);
  \node[font=\footnotesize] at (8.22,0.34) {$x$};

  \draw[fundamental beam] (0.95,0.16) -- (7.95,0.16);
  \draw[fundamental ray] (1.05,0.24) -- (3.95,0.24);
  \draw[fundamental ray] (7.85,0.08) -- (4.95,0.08);
  \node[beam label] at (2.05,0.52) {$\lambda_0$};

  \draw[harmonic beam] (0.95,-0.20) -- (7.95,-0.20);
  \draw[harmonic ray] (1.05,-0.12) -- (3.95,-0.12);
  \draw[harmonic ray] (7.85,-0.28) -- (4.95,-0.28);
  \node[beam label] at (6.65,-0.55) {$\lambda_0/n$};

  \node[atom] at (4.45,0) {};
\end{tikzpicture}

